Implicit Neural Representations and the Algebra of Complex Wavelets

Implicit neural representations (INRs) have arisen as useful methods for representing signals on Euclidean domains. By parameterizing an image as a multilayer perceptron (MLP) on Euclidean space, INRs effectively represent signals in a way that couples spatial and spectral features of the signal that is not obvious in the usual discrete representation, paving the way for continuous signal processing and machine learning approaches that were not previously possible. Although INRs using sinusoidal activation functions have been studied in terms of Fourier theory, recent works have shown the advantage of using wavelets instead of sinusoids as activation functions, due to their ability to simultaneously localize in both frequency and space. In this work, we approach such INRs and demonstrate how they resolve high-frequency features of signals from coarse approximations done in the first layer of the MLP. This leads to multiple prescriptions for the design of INR architectures, including the use of complex wavelets, decoupling of low and band-pass approximations, and initialization schemes based on the singularities of the desired signal.

==> figs/cones/cones.tikz.tex <==
\begin{tikzpicture}[>=latex]

  \tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
  }

  \def\figdir{figs/cones}

  \newcommand\rtheta[2]{{#1*cos(#2)},{#1*sin(#2)}}

  \tikzstyle{every node}=[font=\Large]



  \pgfplotstableset{col sep=comma}

  \begin{groupplot}[
    group style={
      group size=4 by 1,
      group name=myplots,
      horizontal sep=2.5cm,
    },
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    ylabel near ticks,
    width=8cm, height=8cm
    ]
    
    \nextgroupplot[
    % title={$\alpha=2,\beta=0$ (Gaussian)},
    xlabel={$\xi_1$},
    ylabel={$\xi_2$},
    axis lines=left,
    axis line style={-{>[scale=10]}},
    xtick=\empty,
    ytick=\empty,
    xticklabels={,,},
    yticklabels={,,},
    xmin=0, xmax=3.5,
    ymin=0, ymax=3.5,
    ]
    \draw[draw=none, fill=orange, opacity=0.2] (0,0) [partial ellipse=50:80:3.25 and 3.25] -- (0,0) -- cycle;
    \node at (65:2.5) {\textcolor{orange!80!black}{$\Gamma_1$}};

    \draw[draw=none, fill=blue, opacity=0.2] (0,0) [partial ellipse=20:40:3.25 and 3.25] -- (0,0) -- cycle;
    \draw[draw=none, fill=white] (0,0) [partial ellipse=19:41:1 and 1] -- (0,0) -- cycle;
    \node at (30:2.5) {\textcolor{blue!80!black}{$\Gamma_2$}};


    
    % \nextgroupplot[
    % xlabel={$\xi$},
    % ylabel={$\widehat{\psi^n}(\xi)$},
    % xmin=0, xmax=20,
    % ymin=0, % ymax=0.325,
    % no marks,
    % legend pos=south east,
    % ]
    % \addplot+ table[x=x, y=s] {\figdir/meyer_powers.csv};
    % \addlegendentry{Scaling};
    % \addplot+ table[x=x, y=m1] {\figdir/meyer_powers.csv};
    % \addlegendentry{$n=1$};
    % \addplot+ table[x=x, y=m2] {\figdir/meyer_powers.csv};
    % \addlegendentry{$n=2$};
    % \addplot+ table[x=x, y=m3] {\figdir/meyer_powers.csv};
    % \addlegendentry{$n=3$};



    % signal given by sum of four wave packets
    \nextgroupplot[
    xlabel={$x_1$},
    ylabel={$x_2$},
    xmin=-1, xmax=1,
    ymin=-1, ymax=1,
    no marks,
    xticklabels={,,},
    yticklabels={,,}
    ]
    \addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] {\figdir/packet-sig.pdf};
    % TODO: draw some colored boxes and label each "cluster" of packets, corresponding to the next panel with the Fourier transform
    \draw[draw=none, rounded corners, fill=orange, opacity=0.1, rotate around={67.5:(0.1,0)}] 
    (axis cs: 0.8,-0.225) rectangle (axis cs: 1.05,0.225);
    \draw[draw=none, rounded corners, fill=blue, opacity=0.1, rotate around={-146.25:(0.1,0)}] 
    (axis cs: 0.575,-0.125) rectangle (axis cs: 0.975,0.225);



    % fourier transform of signal after passing through polynomial
    % -2x + 4x^2 - 8x^3
    \nextgroupplot[
    xlabel={$\xi_1$},
    ylabel={$\xi_2$},
    xmin=-20, xmax=20,
    ymin=-20, ymax=20,
    no marks,
    xtick = {-20,0,20},
    ytick = {-20,0,20},
    xticklabels={$-\pi/2$,$0$,$\pi/2$},
    yticklabels={$-\pi/2$,$0$,$\pi/2$}
    ]
    \addplot graphics[xmin=-20,xmax=20,ymin=-20,ymax=20] {\figdir/packet-ft.pdf};

    % cone1
    \draw[draw=none, fill=orange, opacity=0.1] (axis cs: 0,0) -- (axis cs: 0,-20) arc[start angle=270, end angle=225, radius=20] -- (axis cs:0,0) -- cycle;

    % cone2
    \draw[draw=none, fill=blue, opacity=0.1] (axis cs: 0,0) -- (axis cs: 0,20) arc[start angle=90, end angle=-22.5, radius=20] -- (axis cs:0,0) -- cycle;

    % overlay of rejected band
    \draw[draw=none, fill=white] (axis cs: 0,0) circle ({2*pi/3});

    % rectangles and nodes from cone1
    \draw[draw=orange, rotate around={-90:(0,0)}] (axis cs: {2*pi/3},-1) rectangle (axis cs: {7*pi/3},1);
    \draw[draw=orange, rotate around={-135:(0,0)}] (axis cs: {2*pi/3},-1) rectangle (axis cs: {7*pi/3},1);
    
    \draw[draw=none, fill=orange] (axis cs:\rtheta{4.5*pi/3}{-90}) circle (2pt);
    \draw[draw=none, fill=orange] (axis cs:\rtheta{4.5*pi/3}{-135}) circle (2pt);

    \draw[draw=none, fill=orange] (axis cs:\rtheta{9*pi/3}{-90}) circle (2pt);
    \draw[draw=none, fill=orange] (axis cs:\rtheta{1.85*4.5*pi/3}{-112.5}) circle (2pt);
    \draw[draw=none, fill=orange] (axis cs:\rtheta{9*pi/3}{-135}) circle (2pt);

    \draw[draw=none, fill=orange] (axis cs:\rtheta{13.5*pi/3}{-90}) circle (2pt);
    \draw[draw=none, fill=orange] (axis cs:\rtheta{2.78*4.5*pi/3}{-104.6}) circle (2pt);
    \draw[draw=none, fill=orange] (axis cs:\rtheta{2.78*4.5*pi/3}{-120.4}) circle (2pt);
    \draw[draw=none, fill=orange] (axis cs:\rtheta{13.5*pi/3}{-135}) circle (2pt);

    % annotations in cone1
    % \draw [draw=orange, dashed, shorten >= -0.5cm, shorten <=-0.25cm] 
    % (axis cs:\rtheta{4.5*pi/3}{-135})--(axis cs:\rtheta{4.5*pi/3}{-90}) 
    % node[xshift=10pt,yshift=-5pt,anchor=west] {$1$};
    % \draw [draw=orange, dashed, shorten >= -0.5cm, shorten <=-0.25cm] 
    % (axis cs:\rtheta{9*pi/3}{-135})--(axis cs:\rtheta{9*pi/3}{-90}) 
    % node[xshift=10pt,yshift=-5pt,anchor=west] {$2$};
    % \draw [draw=orange, dashed, shorten >= -0.5cm, shorten <=-0.25cm] 
    % (axis cs:\rtheta{13.5*pi/3}{-135})--(axis cs:\rtheta{13.5*pi/3}{-90}) 
    % node[xshift=10pt,yshift=-5pt,anchor=west] {$3$};

    % rectangles and nodes from cone2
    \draw[draw=blue, rotate around={-22.5:(0,0)}] (axis cs: {2*pi/3},-1) rectangle (axis cs: {7*pi/3},1);
    \draw[draw=blue, rotate around={90:(0,0)}] (axis cs: {2*pi/3},-1) rectangle (axis cs: {7*pi/3},1);
    
    \draw[draw=none, fill=blue] (axis cs:\rtheta{4.5*pi/3}{-22.5}) circle (2pt);
    \draw[draw=none, fill=blue] (axis cs:\rtheta{4.5*pi/3}{90}) circle (2pt);

    \draw[draw=none, fill=blue] (axis cs:\rtheta{9*pi/3}{-22.5}) circle (2pt);
    \draw[draw=none, fill=blue] (axis cs:\rtheta{1.11*4.5*pi/3}{33.75}) circle (2pt);
    \draw[draw=none, fill=blue] (axis cs:\rtheta{9*pi/3}{90}) circle (2pt);

    \draw[draw=none, fill=blue] (axis cs:\rtheta{13.5*pi/3}{-22.5}) circle (2pt);
    \draw[draw=none, fill=blue] (axis cs:\rtheta{1.86*4.5*pi/3}{7.24}) circle (2pt);
    \draw[draw=none, fill=blue] (axis cs:\rtheta{1.86*4.5*pi/3}{60.26}) circle (2pt);
    \draw[draw=none, fill=blue] (axis cs:\rtheta{13.5*pi/3}{90}) circle (2pt);

    % annotations in cone1
    % \draw [draw=blue, dashed, shorten >= -0.5cm, shorten <=-0.25cm] 
    % (axis cs:\rtheta{4.5*pi/3}{-22.5})--(axis cs:\rtheta{4.5*pi/3}{90})
    % node[xshift=-7pt,yshift=12pt,anchor=east] {$1$};
    % \draw [draw=blue, dashed, shorten >= -0.5cm, shorten <=-0.25cm] 
    % (axis cs:\rtheta{9*pi/3}{-22.5})--(axis cs:\rtheta{9*pi/3}{90}) 
    % node[xshift=-7pt,yshift=12pt,anchor=east] {$2$};
    % \draw [draw=blue, dashed, shorten >= -0.5cm, shorten <=-0.25cm] 
    % (axis cs:\rtheta{13.5*pi/3}{-22.5})--(axis cs:\rtheta{13.5*pi/3}{90}) 
    % node[xshift=-7pt,yshift=12pt,anchor=east] {$3$};


    % gabor atom version
    % \nextgroupplot[
    % xlabel={$\xi_1$},
    % ylabel={$\xi_2$},
    % samples=256,
    % xmin=0, xmax=3.5,
    % ymin=0, ymax=3.5,
    % no marks,
    % legend pos=north east,
    % ]
    % \addplot graphics[xmin=0,xmax=3.5,ymin=0,ymax=3.5] {\figdir/gabor-harmonics.png};
    


  \end{groupplot}
  


\end{tikzpicture}


==> figs/decouple/decouple.tikz.tex <==
\begin{tikzpicture}[>=latex, 
spy using outlines={rectangle, magnification=4, connect spies}]

  \def\figdir{figs/decouple}

  \tikzstyle{every node}=[font=\large]

  \pgfplotstableset{col sep=comma}

  \begin{groupplot}[
    group style={
      group size=2 by 3,
      group name=myplots,
      horizontal sep=1.5cm,
      vertical sep=0.5cm,
    },
    % xmin=-2, xmax=2,
    % ymin=-5, ymax=7,
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=0,
        /tikz/.cd
    },
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=1,
        /tikz/.cd
    },
    ylabel near ticks,
    width=12cm, height=5cm
    ]

    % TODO: clean up axis settings to be shared by each column
    

    \nextgroupplot[
    title={$\Re\{f(x)\}$},
    no marks,
    xmin=-2.0, xmax=2,
    ymin=-5, ymax=7,
    yticklabels={,,},
    xticklabels={,,},
    xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
    ]
    % \addplot table[x=x, y=signal] {\figdir/signals.csv};
    % \addlegendentry{True Signal};
    \addplot+[color=black] table[x=x, y expr={\thisrow{wavelet}+\thisrow{scaling}}] {\figdir/signals.csv};
    \addplot+[color=black, fill=red, only marks] table[x=x, y expr={0}] {\figdir/wmm.csv};
    
    \nextgroupplot[
    title={$|\widehat{f}(\xi)|$},
    legend pos=outer north east,
    no marks,
    xmin=-0.5, xmax=0.5,
    ymin=0.05, ymax=7500,
    xticklabels={,,},
    xtick={-0.5,-0.25,0,0.25,0.5},
    ymode=log,
    restrict y to domain=-5:10,
    each nth point=10,
    ]
    \addplot+[color=black] table[x=f, y=total] {\figdir/spectra.csv};
    \addlegendentry{INR};
    \addlegendimage{color=black, fill=red, only marks};
    \addlegendentry{WMM};



    \nextgroupplot[
    %title={INR Components},
    no marks,
    xmin=-2, xmax=2,
    ymin=-5, ymax=7,
    yticklabels={,,},
    xticklabels={,,},
    xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
    ]
    \addplot+[color=red] table[x=x, y=scaling] {\figdir/signals.csv};
    \addplot+[color=black] table[x=x, y=wavelet] {\figdir/signals.csv};

    \nextgroupplot[
    %title={Signals},
    legend pos=outer north east,
    no marks,
    xmin=-0.5, xmax=0.5,
    ymin=0.05, ymax=7500,
    xticklabels={,,},
    xtick={-0.5,-0.25,0,0.25,0.5},
    ymode=log,
    restrict y to domain=-5:10,
    each nth point=10,
    ]
    \addplot+[color=black] table[x=f, y=gabor] {\figdir/spectra.csv};
    \addlegendentry{Gabor};
    \addplot+[color=red] table[x=f, y=scaling] {\figdir/spectra.csv};
    \addlegendentry{Scaling};



    \nextgroupplot[
    %title={INR Components},
    no marks,
    xmin=-2, xmax=2,
    ymin=-5, ymax=7,
    yticklabels={,,},
    xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
    ]
    \addplot+[color=black] table[x=x, y=linear] {\figdir/signals.csv};

    \nextgroupplot[
    %title={Signals},
    legend pos=outer north east,
    no marks,
    xmin=-0.5, xmax=0.5,
    ymin=0.05, ymax=7500,
    xticklabels={$-\pi/2$,$-\pi/4$,$0$,$\pi/4$,$\pi/2$},
    xtick={-0.5,-0.25,0,0.25,0.5},
    ymode=log,
    restrict y to domain=-5:10,
    %each nth point=10,
    width=12cm,
    ]
    \addplot+[color=black] table[x=f, y=linear] {\figdir/spectra.csv};
    \addlegendentry{Linear};

    % \coordinate (spypoint) at (axis cs:0.015,300);
    % \coordinate (spyviewer) at (axis cs:-0.25,15);
    % \spy[width=3cm, height=3cm] on (spypoint) in node [fill=white] at (spyviewer);



  \end{groupplot}
  


\end{tikzpicture}


==> figs/stable/stable.tikz.tex <==
\begin{tikzpicture}

  \def\figdir{figs/stable}

  \tikzstyle{every node}=[font=\Large]

  \pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
  }

  \pgfmathdeclarefunction{levy}{2}{%
  \pgfmathparse{sqrt(#2/(2*pi))*exp(-#2/(2*(x-#1)))/((x-#1)^(3/2))*(x>#1)*(#2)}%
  }

  \pgfplotstableset{col sep=comma}

  \begin{groupplot}[
    group style={
      group size=4 by 1,
      group name=myplots,
      horizontal sep=2.25cm,
      vertical sep=1.5cm,
    },
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    ylabel near ticks,
    width=6cm, height=6cm
    ]
    
    \nextgroupplot[
    title={Complex Sinusoid},
    xlabel={$\xi$},
    ylabel={$\widehat{\psi^n}(\xi)$},
    xmin=0, xmax=8,
    ymin=0, ymax=1.1,
    %no marks,
    legend pos=outer north east,
    ]
    \addplot+[ycomb] coordinates { (2, 1) };
    %\addlegendentry{$n=1$};
    \addplot+[ycomb] coordinates { (4, 1) };
    %\addlegendentry{$n=2$};
    \addplot+[ycomb] coordinates { (6, 1) };
    %\addlegendentry{$n=3$};

    \nextgroupplot[
    title={Gaussian},
    xlabel={$\xi$},
    ylabel={$\widehat{\psi^n}(\xi)$},
    domain=-5:5,
    samples=256,
    xmin=-3.5, xmax=3.5,
    ymin=0, ymax=0.43,
    no marks,
    legend pos=north east,
    ]
    \addplot {gauss(0,1)};
    %\addlegendentry{$n=1$};
    \addplot {gauss(0,sqrt(2))};
    %\addlegendentry{$n=2$};
    \addplot {gauss(0,sqrt(3))};
    %\addlegendentry{$n=3$};

    \nextgroupplot[
    title={Gabor Wavelet},
    xlabel={$\xi$},
    ylabel={$\widehat{\psi^n}(\xi)$},
    domain=-1:9,
    samples=256,
    xmin=0, xmax=9,
    ymin=0, ymax=0.43,
    no marks,
    legend pos=north east,
    ]
    \addplot {gauss(2,1)};
    %\addlegendentry{$n=1$};
    \addplot {gauss(4,sqrt(2))};
    %\addlegendentry{$n=2$};
    \addplot {gauss(6,sqrt(3))};
    %\addlegendentry{$n=3$};
    
    \nextgroupplot[
    title={Complex Meyer Wavelet},
    xlabel={$\xi$},
    ylabel={$\widehat{\psi^n}(\xi)$},
    xmin=0, xmax=20,
    ymin=0, % ymax=0.325,
    no marks,
    legend pos=outer north east,
    ]
    \addplot+[dashed, color=black] table[x=x, y=s] {\figdir/meyer_powers.csv};
    \addlegendentry{Scaling};
    \pgfplotsset{cycle list shift=-1}
    \addplot+ table[x=x, y=m1] {\figdir/meyer_powers.csv};
    \addlegendentry{$n=1$};
    \addplot+ table[x=x, y=m2] {\figdir/meyer_powers.csv};
    \addlegendentry{$n=2$};
    \addplot+ table[x=x, y=m3] {\figdir/meyer_powers.csv};
    \addlegendentry{$n=3$};

  \end{groupplot}



  % \foreach \plt/\lab in {c1r1/a,c2r1/b} {
  %   \node[anchor=north west,fill=white] at (myplots \plt.north west) {(\lab)};
  % }
  
\end{tikzpicture}

==> figs/wmm/2d/2d-initialize.tikz.tex <==
\begin{tikzpicture}[>=latex]

  \def\figdir{figs/wmm/2d}

  \tikzstyle{every node}=[font=\Huge]

  \begin{groupplot}[
    group style={
      group size=3 by 3,
      group name=myplots,
      horizontal sep=2cm,
      vertical sep=2cm
    },
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
    % ylabel near ticks,
    height=8cm,
    scale only axis
    ]
    
    \nextgroupplot[
    title={Random},
    xmin=0, xmax=2,
    ymin=0, ymax=1,
    no marks,
    legend pos=north east,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    xticklabels={,,},
    yticklabels={,,},
    width=16cm,
    ]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1,includegraphics={clip}] {\figdir/circle_edge_rec.jpg};
    \addplot graphics[xmin=1,xmax=2,ymin=0,ymax=1] {\figdir/circle_edge_err.jpg};

    \nextgroupplot[
    title={WMM},
    xmin=0, xmax=2,
    ymin=0, ymax=1,
    no marks,
    legend pos=north east,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    xticklabels={,,},
    yticklabels={,,},
    width=16cm,
    ]
    \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {\figdir/circle_edge_wmm_rec.jpg};
    \addplot graphics[xmin=1,xmax=2,ymin=0,ymax=1] {\figdir/circle_edge_wmm_err.jpg};

    \nextgroupplot[
    title={PSNR (dB)},
    xlabel={Epochs},
    xmin=0, xmax=1000,
    ymin=0,
    no marks,
    legend pos=south east,
    xtick={0, 250, 500, 750},
    ytick={20, 40, 60},
    % ytick=\empty,
    % xticklabels={,,},
    % yticklabels={,,},
    width=12cm,
    ]
    \addplot table[x expr=\coordindex, y index=0, header=false] {\figdir/circle_edge_psnr.csv};
    \addlegendentry{Random};
    \addplot table[x expr=\coordindex, y index=0, header=false] {\figdir/circle_edge_wmm_psnr.csv};
    \addlegendentry{WMM};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \nextgroupplot[
    xmin=0, xmax=2,
    ymin=0, ymax=1,
    no marks,
    legend pos=north east,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    xticklabels={,,},
    yticklabels={,,},
    width=16cm,
    ]
    \addplot graphics[xmin=0,xmax=1,ymin=0.17,ymax=0.83] {\figdir/0886_rec.jpg};
    \addplot graphics[xmin=1,xmax=2,ymin=0.17,ymax=0.83] {\figdir/0886_err.jpg};

    \nextgroupplot[
    xmin=0, xmax=2,
    ymin=0, ymax=1,
    no marks,
    legend pos=north east,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    xticklabels={,,},
    yticklabels={,,},
    width=16cm,
    ]
    \addplot graphics[xmin=0,xmax=1,ymin=0.17,ymax=0.83] {\figdir/0886_wmm_rec.jpg};
    \addplot graphics[xmin=1,xmax=2,ymin=0.17,ymax=0.83] {\figdir/0886_wmm_err.jpg};

    \nextgroupplot[
    xlabel={Epochs},
    xmin=0, xmax=1000,
    ymin=0,
    no marks,
    legend pos=south east,
    xtick={0, 250, 500, 750},
    ytick={10, 20, 30},
    % ytick=\empty,
    % xticklabels={,,},
    % yticklabels={,,},
    width=12cm,
    ]
    \addplot table[x expr=\coordindex, y index=0, header=false] {\figdir/0886_psnr.csv};
    \addlegendentry{Random};
    \addplot table[x expr=\coordindex, y index=0, header=false] {\figdir/0886_wmm_psnr.csv};
    \addlegendentry{WMM};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \nextgroupplot[
    xmin=0, xmax=2,
    ymin=0, ymax=1,
    no marks,
    legend pos=north east,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    xticklabels={,,},
    yticklabels={,,},
    width=16cm,
    ]
    \addplot graphics[xmin=0,xmax=1,ymin=0.12,ymax=0.88] {\figdir/chest_rec.jpg};
    \addplot graphics[xmin=1,xmax=2,ymin=0.12,ymax=0.88] {\figdir/chest_err.jpg};

    \nextgroupplot[
    xmin=0, xmax=2,
    ymin=0, ymax=1,
    no marks,
    legend pos=north east,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    xticklabels={,,},
    yticklabels={,,},
    width=16cm,
    ]
    \addplot graphics[xmin=0,xmax=1,ymin=0.12,ymax=0.88] {\figdir/chest_wmm_rec.jpg};
    \addplot graphics[xmin=1,xmax=2,ymin=0.12,ymax=0.88] {\figdir/chest_wmm_err.jpg};

    \nextgroupplot[
    xlabel={Epochs},
    xmin=0, xmax=1000,
    ymin=0,
    no marks,
    legend pos=south east,
    xtick={0, 250, 500, 750},
    ytick={10, 20, 30},
    % ytick=\empty,
    % xticklabels={,,},
    % yticklabels={,,},
    width=12cm,
    ]
    \addplot table[x expr=\coordindex, y index=0, header=false] {\figdir/chest_psnr.csv};
    \addlegendentry{Random};
    \addplot table[x expr=\coordindex, y index=0, header=false] {\figdir/chest_wmm_psnr.csv};
    \addlegendentry{WMM};


    
  \end{groupplot}
  
\end{tikzpicture}


==> figs/wmm/initialize.tikz.tex <==
\begin{tikzpicture}[>=latex]

  \def\figdir{figs/wmm}

  \tikzstyle{every node}=[font=\large]

  \pgfplotstableset{col sep=comma}

  \pgfplotsset{style a/.style={color = blue, mark = square}}

  \pgfplotsset{style b/.style={color = red, mark = o}}

  \begin{axis}[
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=0,
        /tikz/.cd
    },
    xticklabels={1,3,5,7},
    xtick={1,3,5,7},
    xlabel={$K$},
    ylabel near ticks,
    ylabel={$\mathrm{MSE}$},
    width=6cm, height=6cm,
    legend pos=outer north east,
    xmin=0, xmax=8,
    ymin=0, ymax=0.015,
    ymode=log,
    width=8cm,
    ]

    \addplot+[style a, 
    error bars/.cd,
    y dir=plus, y explicit,
    ] coordinates {
    (1, 0.006226) +- (0, 0.004280)
    (3, 0.000389) +- (0, 0.000376)
    (5, 0.000186) +- (0, 0.000442)
    (7, 0.000271) +- (0, 0.000554)
    };

    \addlegendentry{Random};

    \addplot+[style b, 
    error bars/.cd,
    y dir=plus, y explicit,
    ] coordinates {
    (1, 0.000581) +- (0, 0.000198)
    (3, 0.000059) +- (0, 0.000129)
    (5, 0.000020) +- (0, 0.000022)
    (7, 0.000060) +- (0, 0.000116)
    };

    \addlegendentry{WMM};

    
    
    % \addplot+[style a, only marks] table[x expr=\thisrow{K}-0.2, y=rng] {\figdir/initialize.csv};

    % \addplot+[style b, only marks] table[x expr=\thisrow{K}+0.2, y=wmm] {\figdir/initialize.csv};

    

  \end{axis}
  


\end{tikzpicture}


==> figs/zoo/zoo.tikz.tex <==
\begin{tikzpicture}[>=latex]

  \def\figdir{figs/zoo}

  \tikzstyle{every node}=[font=\Huge]

  \begin{groupplot}[
    group style={
      group size=6 by 1,
      group name=myplots,
      horizontal sep=1cm,
    },
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    ylabel near ticks,
    width=8cm, height=8cm,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    no marks,
    legend pos=north east,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    xticklabels={,,},
    yticklabels={,,},
    scale only axis
    ]
    

    \pgfplotsforeachungrouped \f/\t in {
    gt/{Ground Truth},
    posenc/{Positional Enc.},
    sine/{SIREN},
    gauss/{Gaussian},
    gabor/{WIRE},
    gabor2d/{WIRE (2D)}
    }
    {
        \nextgroupplot[
        title={\t},
        ]
        \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {\figdir/\f.png};
        \draw[draw=red] (axis cs: {210/320},{200/320}) rectangle (axis cs: {240/320},{230/320});
        \addplot graphics[xmin=0.6,xmax=1,ymin=0,ymax=0.4] {\figdir/\f_zoomed.png};
        \draw[draw=red, thick] (axis cs: 0.6,0) rectangle (axis cs: 1,0.4);
    };
    


  \end{groupplot}
  


\end{tikzpicture}

